Short-term Traffic Prediction with Deep Neural Networks: A Survey

In modern transportation systems, an enormous amount of traffic data is generated every day. This has led to rapid progress in short-term traffic prediction (STTP), in which deep learning methods have recently been applied. In traffic networks with complex spatiotemporal relationships, deep neural networks (DNNs) often perform well because they are capable of automatically extracting the most important features and patterns. In this study, we survey recent STTP studies applying deep networks from four perspectives. 1) We summarize input data representation methods according to the number and type of spatial and temporal dependencies involved. 2) We briefly explain a wide range of DNN techniques from the earliest networks, including Restricted Boltzmann Machines, to the most recent, including graph-based and meta-learning networks. 3) We summarize previous STTP studies in terms of the type of DNN techniques, application area, dataset and code availability, and the type of the represented spatiotemporal dependencies. 4) We compile public traffic datasets that are popular and can be used as the standard benchmarks. Finally, we suggest challenging issues and possible future research directions in STTP.

==> (inline-0) <==
\begin{longtable}{|p{2.8cm}|c|c|c|c|c|c|c|c|c|c|}
\caption{\small{Summary of all surveyed papers. Regarding \textit{\textbf{DNN Technique}}, \textbf{Generation} follows the definition in Section \ref{sec:dnn}, and \textbf{Model} presents only the abbreviations as follows: \textit{TL} for transfer learning, \textit{ML} for meta learning, \textit{Att} for the attention network, \textit{CN} for the capsule network, and others, as mentioned in Section \ref{sec:dnn}. Regarding \textit{\textbf{Application Area}}, \textbf{Entity Type} is divided into human ($H$), and vehicle ($V$), and \textbf{Target Measure} is divided into flow ($F$), speed ($S$), demand ($D$), congestion ($C$), and accidents ($A$). Regarding \textit{\textbf{Dataset}}, \textbf{Availability} is confirmed at the time of writing, and \textbf{Name} follows Table \ref{table:dataset} in Section \ref{sec:dataset}. As in the case of dataset availability, \textit{\textbf{Code Availabilty}} is confirmed if the code is published in the paper in question and is available at the time of writing. Regarding \textbf{Dependencies}, the abbreviations follow Table \ref{table:depabbr}.}}\\
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Reference}}} & \multirow{3}{*}{\textbf{Year}} & \multicolumn{2}{|c|}{\textbf{DNN Technique}}                                                                                                    & \multicolumn{2}{|c|}{\textbf{Application Area}}                                                                                                                        & \multicolumn{2}{|c|}{\textbf{Dataset}}                                                                                           & \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Code\\ Avail\\ -ability\end{tabular}}} & \multicolumn{2}{|c|}{\textbf{Dependencies}}                                             \\ \cline{3-8} \cline{10-11} 
\multicolumn{1}{|c|}{}                                    &                                & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Gene\\ -ration\end{tabular}}} & \multirow{2}{*}{\textbf{Model}}                            & \multirow{2}{*}{\textbf{\begin{tabular}[|c|]{@{}c@{}}Entity\\ Type\end{tabular}}} & \multirow{2}{*}{\textbf{\begin{tabular}[|c|]{@{}c@{}}Target\\ Measure\end{tabular}}} & \multirow{2}{*}{\textbf{Available}} & \multirow{2}{*}{\textbf{Name}}                                                           &                                                                                           & \multirow{2}{*}{\textbf{Spatial}}                             & \multirow{2}{*}{\textbf{Temporal}} \\

\multicolumn{1}{|c|}{}                                    &                                &                                                                                  &                                                            &                                                                                 &                                                                                    &                                     &                                                                                          &                                                                                           &                                                         &                             \\ \hline
\endfirsthead
\multicolumn{11}{c}%
    {{\small{(Table \thetable\ Continued from the previous page)}}} \vspace{0.2cm} \\
    \hline
    \multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Reference}}} & \multirow{3}{*}{\textbf{Year}} & \multicolumn{2}{|c|}{\textbf{DNN Technique}}                                                                                                    & \multicolumn{2}{|c|}{\textbf{Application Area}}                                                                                                                        & \multicolumn{2}{|c|}{\textbf{Dataset}}                                                                                           & \multirow{3}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Code\\ Avail\\ -ability\end{tabular}}} & \multicolumn{2}{|c|}{\textbf{Dependencies}}                                             \\ \cline{3-8} \cline{10-11} 
\multicolumn{1}{|c|}{}                                    &                                & \multirow{2}{*}{\textbf{\begin{tabular}[c]{@{}c@{}}Gene\\ -ration\end{tabular}}} & \multirow{2}{*}{\textbf{Model}}                            & \multirow{2}{*}{\textbf{\begin{tabular}[|c|]{@{}c@{}}Entity\\ Type\end{tabular}}} & \multirow{2}{*}{\textbf{\begin{tabular}[|c|]{@{}c@{}}Target\\ Measure\end{tabular}}} & \multirow{2}{*}{\textbf{Available}} & \multirow{2}{*}{\textbf{Name}}                                                           &                                                                                           & \multirow{2}{*}{\textbf{Spatial}}                             & \multirow{2}{*}{\textbf{Temporal}} \\

\multicolumn{1}{|c|}{}                                    &                                &                                                                                  &                                                            &                                                                                 &                                                                                    &                                     &                                                                                          &                                                                                           &                                                         &                             \\ \hline
\endhead
Lv et al. \cite{lv2014trafficflow} & 2014                           & 1                                                                                & SAE                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Baek et al. \cite{baek2016crowdflow}                                            & 2016                           & 1                                                                                & DBN                                                        & H                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & -                           \\ \hline
Duan et al. \cite{duan2016trafficflow}                                            & 2016                           & 1                                                                                & SAE                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Koesdwiady et   al. \cite{koesdwiady2016trafficflow}                                    & 2016                           & 1                                                                                & DBN    & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Yang et al. \cite{yang2016trafficflow}                                            & 2016                           & 1                                                                                & SAE                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Jia et al. \cite{jia2016trafficspeed}                                             & 2016                           & 1                                                                                & DBN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Liu et al. \cite{liu2017crowdflow}                                             & 2017                           & 1                                                                                & SAE                                                        & H                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & -                           \\ \hline
Jia et al. \cite{jia2017trafficflow}                                             & 2017                           & 1                                                                                & DBN                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Pamula et al. \cite{pamula2018trafficflow}                                          & 2018                           & 1                                                                                & SAE                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Zhang et al. \cite{zhang2018trafficflow}                                           & 2018                           & 1                                                                                & DBN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-SR                                                    & 1-S                         \\  \midrule[3.5\arrayrulewidth]
Tian et al. \cite{tian2015trafficflow}                                            & 2015                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Ma et al. \cite{ma2015trafficspeed}                                              & 2015                           & 2                                                                                & RNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Fu et al. \cite{fu2016trafficflow}                                              & 2016                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Wang et al. \cite{wang2016trafficspeed}                                            & 2016                           & 2                                                                                & CNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SF                                                    & 1-S                         \\ \hline
Elhenawy et   al. \cite{elhenawy2016trafficflow}                                      & 2016                           & 2                                                                                & MLP                                                        & V                                                                               & S,F                                                                                & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Wang et al. \cite{wang2017crowddemand}                                            & 2017                           & 2                                                                                & MLP                                                        & H                                                                               & D                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & -                           \\ \hline
Sudo et al. \cite{sudo2017crowdflow}                                            & 2017                           & 2                                                                                & MLP                                                        & H                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Zhang et al. \cite{zhang2017crowdflow}                                           & 2017                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & O                                   & TaxiBJ,BikeNYC                                & Keras                                                                                     & 3-GIO                                                   & 3-SWD                       \\ \hline
Huang et al. \cite{huang2017crowddemand}                                           & 2017                           & 2                                                                                & MLP                                                        & H,V                                                                             & D,C                                                                                & -                                   & -                                                                                        & -                                                                                         & 2-G                                                     & -                           \\ \hline
Yuan et al. \cite{yuan2017trafficaccidents}                                            & 2017                           & 2                                                                                & MLP                                                        & V                                                                               & A                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & -                           \\ \hline
Dai et al. \cite{dai2017trafficflow}                                             & 2017                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Kang et al. \cite{kang2017trafficflow}                                            & 2017                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Zhao et al. \cite{zhao2017trafficflow}                                            & 2017                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Jia et al. \cite{jia2017trafficspeed}                                             & 2017                           & 2                                                                                & RNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Ma et al. \cite{ma2017trafficspeed}                                              & 2017                           & 2                                                                                & CNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & -                           \\ \hline
Yu et al. \cite{yu2017trafficspeed}                                              & 2017                           & 2                                                                                & RNN,SAE         & V                                                                               & S                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Polson et al. \cite{polson2017trafficspeed}                                          & 2017                           & 2                                                                                & MLP                                                        & V                                                                               & S,F                                                                                & O                                   & I55                                                                                      & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Sun et al. \cite{sun2017trafficcongestion}                                             & 2017                          & 2                                                                                & CNN                                                        & V                                                                               & C                                                                                  & O                                   & HERE API                                       & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
% Shi et al. \cite{shi2018aircraft}                                             & 2018                           & 2                                                                                & RNN                                                        & A                                                                               & T                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
% Zhang et al. \cite{zhang2018aircraft}                                           & 2018                           & 2                                                                                & RNN                                                        & A                                                                               & T                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Xu et al. \cite{xu2018crowddemand}                                              & 2018                           & 2                                                                                & RNN                                                        & H                                                                               & D                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Chen et al. \cite{chen2018crowdflow}                                            & 2018                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & O                                   & TaxiBJ,BikeNYC                                & -                                                                                         & 3-GIO                                                   & 3-SWD                       \\ \hline
Wang et al. \cite{wang2018crowdflow}                                            & 2018                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & O                                   & TaxiBJ,BikeNYC                                & -                                                                                         & 3-GIO                                                   & 2-SW                        \\ \hline
Zhang et al. \cite{zhang2018crowdflowcnn}                                           & 2018                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & O                                   & TaxiBJ,BikeNYC                                & Keras                                                                                     & 3-GIO                                                   & 3-SWD                       \\ \hline
Abbas et al. \cite{abbas2018trafficflow}                                            & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Xie et al. \cite{xie2018trafficflow}                                             & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Zhang et al. \cite{zhang2018trafficflowrnn}                                           & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Zhao et al. \cite{zhao2018trafficflow}                                            & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Adu-Gyamfi et   al. \cite{adu2019trafficspeed}                                    & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Cui et al. \cite{cui2018trafficspeedrnn}                                             & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & S                                                                                  & O                                   & STAR                                                                                     & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Fandango et   al. \cite{fandango2018trafficspeed}                                      & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & S                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Liao et al. \cite{liao2018trafficspeed}                                            & 2018                           & 2                                                                                & RNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Shen et al. \cite{shen2018trafficspeed}                                            & 2018                           & 2                                                                                & CNN                                                        & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SF                                                    & 1-S                         \\ \hline
% Yang et al. \cite{yang2019aircraft}                                            & 2019                           & 2                                                                                & RNN                                                        & A                                                                               & T                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
% Zhao et al. \cite{zhao2019aircraft}                                            & 2019                           & 2                                                                                & RNN                                                        & A                                                                               & T                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & -                           \\ \hline
Lin et al. \cite{lin2019crowdflow}                                             & 2019                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & O                                   & MobileBJ,BikeNYC                              & -                                                                                         & 3-GIO                                                   & 3-SWD                       \\ \hline
Rong et al. \cite{rong2019crowdflow}                                            & 2019                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 3-GIO                                                   & 1-S                         \\ \hline
Zhang et al. \cite{zhang2019crowdflow}                                        & 2019                           & 2                                                                                & CNN                                                        & H                                                                               & F                                                                                  & O                                   & TaxiBJ,BikeNYC                               & -                                                                                         & 3-GIO                                                   & 3-SWD                       \\ \hline
Xiangxue et   al. \cite{xiangxue2019trafficflow}                                       & 2019                           & 2                                                                                & RNN                                                        & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Sun et al. \cite{sun2019trafficcongestion}                                             & 2019                           & 2                                                                                & CNN,RNN         & V                                                                               & S,C                                                                             & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline

Zhao et al. \cite{zhao2019trafficspeed} & 2019 & 2 & RNN & V & S & - & - & - & - & 1-S \\  \midrule[3.5\arrayrulewidth]
Wu et al. \cite{wu2016trafficflow}                                         & 2016                           & 3                                                                                & Hybrid                                                     & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-SR                                                    & 3-SWD                       \\ \hline
Ke et al. \cite{ke2017crowddemand}                                              & 2017                           & 3                                                                                & Hybrid                                                     & H                                                                               & D                                                                                  & -                                   & -                                                                                        & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
Du et al. \cite{du2017trafficflow}                                              & 2017                           & 3                                                                                & Hybrid                                                     & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & -                                                       & 1-S                         \\ \hline
Liu et al. \cite{liu2017trafficflow}                                             & 2017                           & 3                                                                                & Hybrid                                                     & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-SR                                                    & 3-SWD                       \\ \hline
Yu et al. \cite{yu2017trafficspeedhybrid}                                              & 2017                           & 3                                                                                & Hybrid                                                     & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
% Liu et al. \cite{liu2018aircraft}                                             & 2018                           & 3                                                                                & Hybrid                                                     & A                                                                               & T                                                                                  & -                                   & -                                                                                        & -                                                                                         & 3-GIO                                                   & 1-S                         \\ \hline
Liao et al. \cite{liao2018crowddemand}                                            & 2018                           & 3                                                                                & Hybrid                                                     & H                                                                               & D                                                                                  & O                                   & TaxiNYC                                                                                  & -                                                                                         & 2-G                                                     & 3-SWD                       \\ \hline
Wang et al. \cite{wang2018crowddemand}                                            & 2018                           & 3                                                                                & Hybrid                                                     & H                                                                               & D                                                                                  & O                                   & Didi                                                                                     & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
Yao et al. \cite{yao2018crowddemand}                                             & 2018                           & 3                                                                                & Hybrid                                                     & H                                                                               & D                                                                                  & X                                   & -                                                                                        & Keras                                                                                     & 2-G                                                     & 1-S                         \\ \hline
Ma et al. \cite{ma2018crowdflow}                                              & 2018                           & 3                                                                                & Hybrid                                                     & H                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
Zonoozi et al. \cite{zonoozi2018crowdflow}                                         & 2018                           & 3                                                                                & Hybrid                                                     & H                                                                               & F                                                                                  & O                                   & TaxiBJ                                                                                   & -                                                                                         & 3-GIO                                                   & 3-SWD                       \\ \hline
Yang et al. \cite{yang2018trafficflow}                                             & 2018                           & 3                                                                                & Hybrid                                                     & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Duan et al. \cite{duan2018trafficflow}                                            & 2018                           & 3                                                                                & Hybrid                                                     & V                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 3-GIO                                                   & 1-S                         \\ \hline
Ren et al. \cite{ren2019crowdflow}                                             & 2019                           & 3                                                                                & Hybrid                                                     & H                                                                               & F                                                                                  & -                                   & -                                                                                        & -                                                                                         & 3-GIO                                                   & 3-SWD                       \\  \midrule[3.5\arrayrulewidth]
Li et al. \cite{li2017trafficspeed}                                              & 2017                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & O                                   & PeMS                                                                                     & \begin{tabular}[c]{@{}c@{}}TF,\\      Pytorch\end{tabular}                                & 1-Gr                                                    & 1-S                         \\ \hline
Yu et al. \cite{yu2017trafficspeedgraph}                                              & 2017                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & O                                   & PeMS                                                                                     & TF                                                                                        & 1-Gr                                                    & 1-S                         \\ \hline
Chu et al. \cite{chu2018crowddemand}                                             & 2018                           & 4                                                                                & Graph                                                      & H                                                                               & D                                                                                  & X                                   & -                                                                                        & -                                                                                         & 1-Gr                                                    & 2-SD                        \\ \hline
Lin et al. \cite{lin2018crowddemand}                                             & 2018                           & 4                                                                                & Graph                                                      & H                                                                               & D                                                                                  & O                                   & BikeNYC                                                                                  & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Chai et al. \cite{chai2018crowdflow}                                            & 2018                           & 4                                                                                & Graph                                                      & H                                                                               & F                                                                                  & O                                   & BikeNYC,BikeCHI                               & -                                                                                         & 3-Gr                                                    & 1-S                         \\ \hline
Iyer et al. \cite{iyer2018trafficspeed}                                            & 2018                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & O                                   & BusNYC                                                                                   & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Lv et al. \cite{lv2018trafficspeed}                                              & 2018                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-Gr                                                    & 3-SWD                       \\ \hline
Zhao et al. \cite{zhao2018trafficflow}                                             & 2018                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & O                                   & SZ-Taxi,PeMS                                & TF                                                                                        & 1-Gr                                                    & 1-S                         \\ \hline
Zhang et al. \cite{zhang2019trafficspeed}                                           & 2019                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Cui et al. \cite{cui2019trafficspeed}                                             & 2019                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Zhang et al. \cite{zhang2019trafficspeedflow}                                           & 2019                           & 4                                                                                & Graph                                                      & V                                                                               & S,F                                                                             & O                                   & PeMS                                                                                     & -                                                                                         & 1-Gr                                                    & 3-SWD                       \\ \hline
Du et al. \cite{du2020crowddemand}                                              & 2020                           & 4                                                                                & Graph                                                      & H                                                                               & D                                                                                  & O                                   & TaxiNYC,BikeNYC                               & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Lv et al.\cite{lv2020trafficflow}                                              & 2020                           & 4                                                                                & Graph,RNN       & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 3-Gr                                                    & 1-S                         \\ \hline
Lee et al. \cite{lee2020trafficspeed}                                             & 2020                           & 4                                                                                & Graph                                                      & V                                                                               & S                                                                                  & O                                   & TOPIS                                                                                    & -                                                                                         & 3-Gr                                                    & 1-S                         \\  \midrule[3.5\arrayrulewidth]
Cheng et al. \cite{cheng2018trafficflow}                                           & 2018                           & 5                                                                                & Att                                                        & V                                                                               & F                                                                                  & O                                   & MapBJ                                                                                    & -                                                                                         & 1-SF                                                    & 1-S                         \\ \hline
Ning et al. \cite{ning2018crowddemand}                                            & 2018                           & 5                                                                                & RL                                                         & H                                                                               & D                                                                                  & -                                   & -                                                                                        & -                                                                                         & -                                                       & 1-S                         \\ \hline
Rodrigues et   al. \cite{rodrigues2019crowddemand}                                      & 2018                           & 5                                                                                & Att                                                        & H                                                                               & D                                                                                  & O                                   & TaxiNYC                                                                                  & -                                                                                         & -                                                       & 1-S                         \\ \hline
Zhou et al. \cite{zhou2018crowdflow}                                            & 2018                           & 5                                                                                & Att                                                        & H                                                                               & D                                                                                  & O                                   & TaxiNYC,BikeNYC                               & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
Li et al. \cite{li2018crowddemand}                                              & 2018                           & 5                                                                                & RL                                                         & H                                                                               & D                                                                                  & O                                   & BikeNYC                                                                                  & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Wang et al. \cite{wang2018crowdflowtransfer}                                            & 2018                           & 5                                                                                & TL                                                         & H                                                                               & F                                                                                  & O                                   & TaxiBJ, BikeNYC                    & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
Yao et al. \cite{yao2018crowddemandatt}                                              & 2018                           & 5                                                                                & Graph,Att       & H,V                                                                          & D,F                                                                             & O                                   & TaxiNYC,BikeNYC                               & Keras                                                                                     & 2-G,1-Gr& 1-S                         \\ \hline
Du et al. \cite{du2018trafficflow}                                              & 2018                           & 5                                                                                & Att                                                        & V                                                                               & F                                                                                  & O                                   & HighwaysUK                                                                               & -                                                                                         & -                                                       & 1-S                         \\ \hline
Liang et al. \cite{liang2018trafficflow}                                          & 2018                           & 5                                                                                & GAN                                                        & V                                                                               & F                                                                                  & O                                   & STAR                                                                                     & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Wu et   al. \cite{wu2018trafficflowgraphatt}                                      & 2018                           & 5                                                                                & Graph,Att       & V                                                                               & F                                                                                  & X                                   & -                                                                                    & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline
Wu et al. \cite{wu2018trafficflowatt}                                               & 2018                           & 5                                                                                & Att                                                        & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-SR                                                    & 3-SWD                       \\ \hline
Liu et al. \cite{liu2018trafficspeed}                                             & 2018                           & 5                                                                                & Att                                                        & V                                                                               & S                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Ma et al. \cite{ma2018trafficspeed}                                              & 2018                           & 5                                                                                & CN                                                         & V                                                                               & S                                                                                  & -                                   & -                                                                                        & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
He et al. \cite{he2018trafficspeed}                                               & 2018                           & 5                                                                                & Att                                                        & V                                                                               & S                                                                                  & O                                   & HK                                                                                       & -                                                                                         & 1-SR                                                    & 1-S                         \\ \hline
Geng et al. \cite{geng2019crowddemand}                                            & 2019                           & 5                                                                                & Graph,Att       & H                                                                               & D                                                                                  & -                                   & -                                                                                        & -                                                                                         & 3-Gr                                                    & 1-S                         \\ \hline
Yao et al. \cite{yao2019crowddemand}                                             & 2019                           & 5                                                                                & ML,Att          & H                                                                               & D                                                                                  & O                                   & \begin{tabular}[c]{@{}c@{}}TaxiNYC,Porto,\\ BikeNYC,BikeDC,\\ BikeCHI\end{tabular} & -                                                                                         & 2-G                                                     & 1-S                         \\ \hline
He et al. \cite{he2019crowddemand}                                              & 2019                           & 5                                                                                & CN,RL           & H                                                                               & D                                                                                  & O                                   & TLC,Uber,Didi                              & -                                                                                         & 2-G                                                     & -                           \\ \hline
Mourad et al. \cite{mourad2019crowdflow}                                          & 2019                           & 5                                                                                & Att                                                        & H                                                                               & F                                                                                  & O                                   & BikeNYC                                                                                  & TF                                                                                        & 3-GIO                                                   & 1-S                         \\ \hline
Zhou et al. \cite{zhou2019crowddemand}                                            & 2019                           & 5                                                                                & Att                                                        & H                                                                               & F                                                                                  & O                                   & \begin{tabular}[c]{@{}c@{}}TaxiBJ,\\ TaxiNYC,BikeNYC\end{tabular}                     & Keras                                                                                     & 2-G                                                     & 1-S                         \\ \hline
Zhang et al. \cite{zhang2019trafficaccident}                                           & 2019                           & 5                                                                                & TL                                                         & V                                                                               & A                                                                                  & O                                   & Twitter,NYPD                                  & -                                                                                         & -                                                       & -                           \\ \hline
Guo et al. \cite{guo2019trafficflow}                                             & 2019                           & 5                                                                                & Graph,Att       & V                                                                               & F                                                                                  & O                                   & PeMS                                                                                     & MXNet                                                                                     & 1-Gr                                                    & 3-SWD                       \\ \hline
Pan et al. \cite{pan2019trafficflow}                                             & 2019                           & 5                                                                                & Graph,Att,ML & V                                                                               & S,F                                                                             & O                                   & T-Drive,PeMS                                  & MXNet                                                                                     & 1-Gr                                                    & 1-S                         \\ \hline
Zheng et al. \cite{zheng2019trafficspeed}                                           & 2019                           & 5                                                                                & Graph,Att       & V                                                                               & S                                                                                  & O                                   & PeMS,Xiamen                                   & -                                                                                         & 1-Gr                                                    & 1-S                         \\ \hline

Zhang et al. \cite{zhang2019trafficspeedatt} & 2019 & 5 & Graph,Att,RNN & V & S & O & PeMS & - & 1-Gr & 1-S \\ \hline

Zhang et al. \cite{zhang2019trafficspeedgan}                                           & 2019                           & 5                                                                                & GAN                                                        & V                                                                               & S,F                                                                             & O                                   & ChicagoBus                                                                               & -                                                                                         & 1-SR                                                    & 3-SWD                       \\ \hline
Yi et al. \cite{yi2019trafficspeed}                                              & 2019                           & 5                                                                                & Att                                                        & V                                                                               & S,F                                                                             & -                                   & -                                                                                        & -                                                                                         & 1-SR                                                    & 3-SWD                       \\ \hline

Li et al. \cite{li2019crowdflow} & 2019 & 5 & Att,CNN,RNN & H & F & O & BikeNYC,TaxiBJ & Keras & 3-GIO & 1-S \\ \hline

% Pang et al. \cite{pang2020aircraft}                                            & 2020                           & 5                                                                                & GAN                                                        & A                                                                               & T                                                                                  & -                                   & Sherlock                                                                                 & -                                                                                         & 3-GIO                                                   & 1-S                         \\ \hline
% Hu et al. \cite{hu2020aircraft}                                              & 2020                           & 5                                                                                & RL                                                         & A                                                                               & T                                                                                  & -                                   & -                                                                                        & -                                                                                         & 2-G                                                     & -                           \\ \hline
Zhou et al. \cite{zhou2020crowddemand}                                            & 2020                           & 5                                                                                & Att                                                        & H                                                                               & D                                                                                  & O                                   & \begin{tabular}[c]{@{}c@{}}TaxiBJ,\\ TaxiNYC,BikeNYC\end{tabular}                     & Keras                                                                                     & 2-G                                                     & 1-S                         \\ \hline
Cai et al. \cite{cai2020trafficspeed}                                              & 2020                           & 5                                                                                & Graph,Att       & V                                                                               & S                                                                                  & O                                   & PeMS                                                                                     & -                                                                                         & 1-Gr                                                    & 3-SWD                       \label{table:all}\\ \hline

\end{longtable}
